Abstractive Tabular Dataset Summarization via Knowledge Base Semantic Embeddings

This paper describes an abstractive summarization method for tabular data which employs a knowledge base semantic embedding to generate the summary. Assuming the dataset contains descriptive text in headers, columns and/or some augmenting metadata, the system employs the embedding to recommend a subject/type for each text segment. Recommendations are aggregated into a small collection of super types considered to be descriptive of the dataset by exploiting the hierarchy of types in a pre-specified ontology. Using February 2015 Wikipedia as the knowledge base, and a corresponding DBpedia ontology as types, we present experimental results on open data taken from several sources--OpenML, CKAN and data.world--to illustrate the effectiveness of the approach.

==> images/duke_modelconfig_fig.tex <==
% Created by tikzDevice version 0.10.1.2 on 2018-03-19 11:23:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 57.11, 70.35) rectangle (500.39,500.39);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.11, 89.90) --
	(500.39, 89.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.11,133.68) --
	(500.39,133.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.11,221.24) --
	(500.39,221.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.11,308.79) --
	(500.39,308.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.11,396.35) --
	(500.39,396.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.11,483.91) --
	(500.39,483.91);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.11,177.46) --
	(500.39,177.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.11,265.01) --
	(500.39,265.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.11,352.57) --
	(500.39,352.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.11,440.13) --
	(500.39,440.13);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.54, 70.35) --
	( 89.54,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.60, 70.35) --
	(143.60,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.66, 70.35) --
	(197.66,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.72, 70.35) --
	(251.72,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.78, 70.35) --
	(305.78,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.84, 70.35) --
	(359.84,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.90, 70.35) --
	(413.90,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.95, 70.35) --
	(467.95,500.39);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 65.22, 89.90) rectangle (113.87,480.84);

\path[fill=fillColor] (119.27, 89.90) rectangle (167.93,370.96);

\path[fill=fillColor] (173.33, 89.90) rectangle (221.99,357.83);

\path[fill=fillColor] (227.39, 89.90) rectangle (276.05,346.88);

\path[fill=fillColor] (281.45, 89.90) rectangle (330.10,314.92);

\path[fill=fillColor] (335.51, 89.90) rectangle (384.16,314.05);

\path[fill=fillColor] (389.57, 89.90) rectangle (438.22,292.59);

\path[fill=fillColor] (443.63, 89.90) rectangle (492.28,290.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.11, 70.35) --
	( 57.11,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 52.16,172.64) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 52.16,260.19) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 52.16,347.75) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 52.16,435.31) {0.08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.36,177.46) --
	( 57.11,177.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.36,265.01) --
	( 57.11,265.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.36,352.57) --
	( 57.11,352.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.36,440.13) --
	( 57.11,440.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.11, 70.35) --
	(500.39, 70.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.54, 67.60) --
	( 89.54, 70.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.60, 67.60) --
	(143.60, 70.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.66, 67.60) --
	(197.66, 70.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.72, 67.60) --
	(251.72, 70.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.78, 67.60) --
	(305.78, 70.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.84, 67.60) --
	(359.84, 70.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.90, 67.60) --
	(413.90, 70.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (467.95, 67.60) --
	(467.95, 70.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 89.54, 57.14) {Mean,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 89.54, 44.18) {MeanMax,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 89.54, 31.22) {Mean};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (143.60, 57.14) {Max,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (143.60, 44.18) {MeanMax,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (143.60, 31.22) {Mean};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (197.66, 57.14) {Mean,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (197.66, 44.18) {Max,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (197.66, 31.22) {Mean};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (251.72, 57.14) {Max,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (251.72, 44.18) {Max,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (251.72, 31.22) {Mean};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (305.78, 57.14) {Mean,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (305.78, 44.18) {MeanMax,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (305.78, 31.22) {Max};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (359.84, 57.14) {Mean,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (359.84, 44.18) {Max,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (359.84, 31.22) {Max};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (413.90, 57.14) {Max,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (413.90, 44.18) {Max,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (413.90, 31.22) {Max};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (467.95, 57.14) {Max,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (467.95, 44.18) {MeanMax,};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (467.95, 31.22) {Max};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at (278.75,  7.44) {Model Configurations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.00] at ( 19.27,285.37) {Positive Match Rate (Keep 3)};
\end{scope}
\end{tikzpicture}


==> images/embedding.tex <==
% Created by tikzDevice version 0.10.1.2 on 2018-03-16 13:46:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 48.56, 34.83) rectangle (367.52,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.56, 34.83) rectangle (367.52,500.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.74,108.36) --
	(266.55,116.69) --
	(256.94,116.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.46, 98.38) --
	(275.27,106.71) --
	(265.66,106.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.36, 82.60) --
	(258.17, 90.93) --
	(248.56, 90.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.96,473.68) --
	(235.77,482.00) --
	(226.15,482.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.61, 57.71) --
	(251.08, 62.18) --
	(246.61, 66.66) --
	(242.14, 62.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.55,314.41) --
	(266.02,318.88) --
	(261.55,323.35) --
	(257.08,318.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.16,423.40) --
	(248.97,431.72) --
	(239.35,431.72) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.85,222.09) --
	(267.66,230.41) --
	(258.04,230.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.40,264.42) --
	(209.21,272.75) --
	(199.60,272.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.90,356.29) --
	(343.70,364.61) --
	(334.09,364.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.78,379.80) --
	(346.59,388.12) --
	(336.98,388.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.13,216.89) --
	(303.94,225.21) --
	(294.32,225.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.90,324.14) --
	(236.70,332.46) --
	(227.09,332.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.33,221.67) --
	(283.14,230.00) --
	(273.52,230.00) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.80, 50.44) --
	(300.60, 58.77) --
	(290.99, 58.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.35,418.66) --
	(228.15,426.98) --
	(218.54,426.98) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.77,283.90) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.49,259.51) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.53,430.13) circle (  3.57);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.03,361.99) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.97,371.14) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.11,293.88) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.35,316.94) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.45,297.32) circle (  3.57);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.06,186.61) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.52,369.97) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.90,383.53) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.82,386.93) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.30,357.68) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.56, 34.83) --
	( 48.56,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.61, 52.76) {-100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.61,169.12) {-50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.61,285.49) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 43.61,401.86) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.81, 56.89) --
	( 48.56, 56.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.81,173.26) --
	( 48.56,173.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.81,289.62) --
	( 48.56,289.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.81,405.99) --
	( 48.56,405.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.56, 34.83) --
	(367.52, 34.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.02, 32.08) --
	(143.02, 34.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.74, 32.08) --
	(252.74, 34.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.47, 32.08) --
	(362.47, 34.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (143.02, 21.61) {-200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (252.74, 21.61) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (362.47, 21.61) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (208.04,  6.47) {t-SNE Dimension 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 15.14,267.61) {t-SNE Dimension 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.90,273.30) rectangle (495.73,341.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (384.60,325.97) {Dataset Example};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.82,315.13) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.82,300.67) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.82,286.22) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (400.86,310.99) {Example 1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (400.86,296.54) {Example 2.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (400.86,282.09) {Example 3.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.90,193.92) rectangle (500.39,261.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.40] at (384.60,246.59) {Tag Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.82,235.75) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.82,216.82) --
	(396.29,221.29) --
	(391.82,225.76) --
	(387.35,221.29) --
	(391.82,216.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.82,201.29) --
	(396.63,209.61) --
	(387.02,209.61) --
	(391.82,201.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (400.86,231.61) {DUKE Prediction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (400.86,217.16) {Exact Match};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (400.86,202.71) {Manual Tag};
\end{scope}
\end{tikzpicture}

